Compositional Semantic Parsing Across Graphbanks

Most semantic parsers that map sentences to graph-based meaning representations are hand-designed for specific graphbanks. We present a compositional neural semantic parser which achieves, for the first time, competitive accuracies across a diverse range of graphbanks. Incorporating BERT embeddings and multi-task learning improves the accuracy further, setting new states of the art on DM, PAS, PSD, AMR 2015 and EDS.

==> texedpics/dm.tex <==
\small
			\begin{forest}
				for tree={align=center, no edge,l sep =0pt, l=\baselineskip}
				[parent, phantom
					[{The}, name=the]
					[{shy}, name=shy]
					[{cat}, name=cat]
					[{wants}, name=want]
					[{to}, name=to]
					[{eat}, name=eat]
				]
				\draw[->] (the) to[pos=0.35, out=90, in=100, edge node={node[above] {\tiny BV}}] (cat);%pos=0.65,
				\draw[->] (shy) to[pos=0.2,out=90, in=110, edge node={node[above] {\tiny ARG1}}] (cat);
				\draw[->] (want) to[pos=0.35,out=90, in=80, edge node={node[above] {\tiny ARG1}}] (cat);
				\draw[->] (want) to[out=90, in=100, edge node={node[below] {\tiny ARG2}}] (eat);
				\draw[->] (eat) to[out=90, in=90, edge node={node[above] {\tiny ARG1}}] (cat);
			\end{forest}

==> texedpics/dmdep.tex <==
\small
			\begin{tikzpicture}[every node/.style={inner sep=2pt,outer sep=0}]
				%for tree={draw,align=center, no edge,l sep =0pt, l=0, minimum height=100pt}
				%[parent, phantom
				 	\node[draw, align=center](the) at (0,0){\includegraphics[scale=\depscl]{pics/dot/dm/the}\\The};
				 	\node[draw, align=center,right=0pt of the, draw, align=center](shy){\includegraphics[scale=\depscl]{pics/dot/dm/shy}\\shy\vspace{-2pt}};
					\node[draw, align=center,right=0pt of shy](cat) {\includegraphics[scale=\depscl]{pics/dot/cat}\\[26pt]cat};
					\node[draw, align=center,right=0pt of cat](want) {\includegraphics[scale=\depscl]{pics/dot/dm/want}\\wants};
				 	\node[draw, align=center,right=0pt of want](to) {$\bot$\\[34pt]to};
				 	\node[draw, align=center,right=0pt of to](eat) {\includegraphics[scale=\depscl]{pics/dot/dm/eat}\\eat};
				% ]
				\draw[->] (want) to[out=north, in=80, edge node={node[above] {\scriptsize \app{\src{S}}}}] (cat);
				\draw[->] (want) to[out=80, in=100, edge node={node[above] {\scriptsize \app{\obj}}}] (eat);
				\draw[->] (cat) to[pos=0.65, out=100, in=north, edge node={node[above] {\scriptsize \modify{\src{S}}}}] (shy);
				\draw[->] (cat) to[ out=90, in=north, edge node={node[above] {\scriptsize \modify{\src{D}}}}] (the);
			\end{tikzpicture}

==> texedpics/edsdep.tex <==
\small
			\begin{tikzpicture}[every node/.style={inner ysep=2pt, inner xsep=1pt,outer sep=0}]
				%for tree={draw,align=center, no edge,l sep =0pt, l=0, minimum height=100pt}
				%[parent, phantom
				 	\node[draw, align=center](the) at (0,0){\includegraphics[scale=\depscl]{pics/dot/eds/the}\\The};
				 	\node[draw, align=center,right=0pt of the, draw, align=center](shy){\includegraphics[scale=\depscl]{pics/dot/eds/shy}\\shy\vspace{-2pt}};
					\node[draw, align=center,right=0pt of shy](cat) {\includegraphics[scale=\depscl]{pics/dot/eds/cat}\\[25pt]cat};
					\node[draw, align=center,right=0pt of cat](want) {\includegraphics[scale=\depscl]{pics/dot/eds/want}\\wants};
				 	\node[draw, align=center,right=0pt of want](to) {$\bot$\\[34pt]to};
				 	\node[draw, align=center,right=0pt of to](eat) {\includegraphics[scale=\depscl]{pics/dot/eds/eat}\\eat};
				% ]
				\draw[->] (want) to[out=north, in=80, edge node={node[above] {\scriptsize \app{\src{S}}}}] (cat);
				\draw[->] (want) to[out=80, in=100, edge node={node[above] {\scriptsize \app{\obj}}}] (eat);
				\draw[->] (cat) to[pos=0.65, out=100, in=north, edge node={node[above] {\scriptsize \modify{\src{S}}}}] (shy);
				\draw[->] (cat) to[ out=90, in=north, edge node={node[above] {\scriptsize \modify{\src{D}}}}] (the);
			\end{tikzpicture}

==> texedpics/pas.tex <==
\small
			\begin{forest}
				for tree={align=center, no edge,l sep =0pt, l=\baselineskip}
				[parent, phantom
					[{The}, name=the]
					[{shy}, name=shy]
					[{cat}, name=cat]
					[{wants}, name=want]
					[{to}, name=to]
					[{eat}, name=eat]
				]
				\draw[->] (the) to[pos=0.5, out=90, in=100, edge node={node[above] {\tiny det\_ARG1}}] (cat);%pos=0.65,
				\draw[->] (shy) to[pos=0.0,out=90, in=110, edge node={node[above=3pt] {\tiny adj\_ARG1}}] (cat);
				\draw[->] (want) to[pos=0.35,out=90, in=80, edge node={node[above] {\tiny verb\_ARG1}}] (cat);
				\draw[->] (want) to[out=90, in=100, edge node={node[above=-1pt] {\tiny verb\_ARG2}}] (eat);
				\draw[->] (to) to[pos=0.1, out=60, in=120, edge node={node[above] {\tiny comp\_ARG1}}] (eat);
				\draw[->] (eat) to[out=70, in=90, edge node={node[above] {\tiny verb\_ARG1}}] (cat);
			\end{forest}

==> texedpics/pasdep.tex <==
\small
			\begin{tikzpicture}[every node/.style={inner ysep=2pt,inner xsep=1pt,outer sep=0}]
				%for tree={draw,align=center, no edge,l sep =0pt, l=0, minimum height=100pt}
				%[parent, phantom
				 	\node[draw, align=center](the) at (0,0){\includegraphics[scale=\depscl]{pics/dot/pas/the}\\The};
				 	\node[draw, align=center,right=0pt of the, draw, align=center](shy){\includegraphics[scale=\depscl]{pics/dot/pas/shy}\\shy\vspace{-2pt}};
					\node[draw, align=center,right=0pt of shy](cat) {\includegraphics[scale=\depscl]{pics/dot/cat}\\[26.2pt]cat};
					\node[draw, align=center,right=0pt of cat](want) {\includegraphics[scale=\depscl]{pics/dot/pas/want}\\wants};
				 	\node[draw, align=center,right=0pt of want](to) {\includegraphics[scale=\depscl]{pics/dot/pas/to}\\to};
				 	\node[draw, align=center,right=0pt of to](eat) {\includegraphics[scale=\depscl]{pics/dot/pas/eat}\\eat};
				% ]
				\draw[->] (want) to[out=north, in=80, edge node={node[above] {\scriptsize \app{\src{S}}}}] (cat);
				\draw[->] (want) to[out=70, in=105, edge node={node[above] {\scriptsize \app{\obj}}}] (eat);
				\draw[->] (cat) to[pos=0.65, out=100, in=north, edge node={node[above] {\scriptsize \modify{\src{M}}}}] (shy);
				\draw[->] (cat) to[ out=90, in=north, edge node={node[above] {\scriptsize \modify{\src{D}}}}] (the);
				\draw[->] (eat) to[pos=0.8, out=110, in=80, edge node={node[above=1pt] {\scriptsize \modify{\src{O}}}}] (to);
			\end{tikzpicture}

==> texedpics/psd.tex <==
\small
			\begin{forest}
				for tree={align=center, no edge,l sep =0pt, l=\baselineskip}
				[parent, phantom
					[{The}, name=the]
					[{shy}, name=shy]
					[{cat}, name=cat]
					[{wants}, name=want]
					[{to}, name=to]
					[{eat}, name=eat]
				]
				\draw[->] (cat) to[pos=0.8, out=110, in=90, edge node={node[above] {\tiny RSTR}}] (shy);
				\draw[->] (want) to[pos=0.35,out=90, in=80, edge node={node[above] {\tiny ACT-arg}}] (cat);
				\draw[->] (want) to[out=90, in=100, edge node={node[below] {\tiny PAT-arg}}] (eat);
				\draw[->] (eat) to[out=90, in=90, edge node={node[above] {\tiny ACT-arg}}] (cat);
			\end{forest}

==> texedpics/psddep.tex <==
\small
			\begin{tikzpicture}[every node/.style={inner sep=2pt,outer sep=0}]
				%for tree={draw,align=center, no edge,l sep =0pt, l=0, minimum height=100pt}
				%[parent, phantom
				 	\node[draw, align=center](the) at (0,0){$\bot$\\[33.5pt]The};
				 	\node[draw, align=center,right=0pt of the, draw, align=center](shy){\includegraphics[scale=\depscl]{pics/dot/psd/shy}\\shy\vspace{-2pt}};
					\node[draw, align=center,right=0pt of shy](cat) {\includegraphics[scale=\depscl]{pics/dot/cat}\\[25.7pt]cat};
					\node[draw, align=center,right=0pt of cat](want) {\includegraphics[scale=\depscl]{pics/dot/psd/want}\\wants};
				 	\node[draw, align=center,right=0pt of want](to) {$\bot$\\[33.5pt]to};
				 	\node[draw, align=center,right=0pt of to](eat) {\includegraphics[scale=\depscl]{pics/dot/psd/eat}\\eat};
				% ]
				\draw[->] (want) to[out=north, in=80, edge node={node[above] {\scriptsize \app{\src{S}}}}] (cat);
				\draw[->] (want) to[out=80, in=100, edge node={node[above] {\scriptsize \app{\obj}}}] (eat);
				\draw[->] (cat) to[pos=0.65, out=100, in=north, edge node={node[above] {\scriptsize \modify{\src{M}}}}] (shy);
			\end{tikzpicture}
